Uniformly Positive Scalar Curvature on Manifold Interiors

We obtain topological obstructions to the existence of a complete Riemannian metric with uniformly positive scalar curvature on the interiors of certain 4-manifolds using Seiberg--Witten theory. In particular, no punctured blowups of a homotopy K3 manifold admit complete metrics of uniformly positive scalar curvature. Further, let $X$ be a compact oriented smooth manifold of dimension $n$. We show that if $n=6,7$ and $\operatorname{Int}X$ admits a complete metric of uniformly positive scalar curvature, then $X$ admits a positive scalar curvature metric which is a product near the boundary. In dimension 5, an analogous result holds under additional hypotheses and after possibly changing the smooth structure on $X$. If $n=5,6,7$ and $\operatorname{Int}X$ admits a complete metric of positive scalar curvature, then $X$ admits a positive scalar curvature metric with minimal boundary. One ingredient is a new PSC deformation result.

==> conditions.tex <==



\begin{tikzpicture}[
  node distance=2.2cm and 2.8cm,
  every node/.style={align=center}
]
\node (prod) {
  (1) PSC on $X^n$,\\
  product near $\partial X$
};

\node (min) [right=of prod] {
  (2) PSC on $X^n$,\\
  $\partial X$ minimal
};

\node (upsc) [below=of prod] {
  (3) complete UPSC\\
  on $\operatorname{Int}X$
};

\node (psc) at (min |- upsc) {
  (4) complete PSC\\
  on $\operatorname{Int}X$
};

\draw[implication] (prod) -- (min);
\draw[implication, bend left=12] (prod) to (upsc);
\draw[implication, dashed, bend left=12]
  (upsc) to node[left,font=\footnotesize] 
  {$n=3$: true (Gromov, Wang) \\
  $n=5$: not in general, \\
  some cases upto homeo. \\
  (Theorem \ref{thm: dim 5 homeo}) \\
  $n= 6, 7$: true (Theorem \ref{thm: UPSC dim 6, 7})
  } (prod);
\draw[implication] (upsc) -- (psc);
\draw[implication, dashed]
  (psc) to node[font=\footnotesize] {$n=3$: true (Schoen--Yau) \\
  $n=5,6,7$: true (Theorem \ref{thm: PSC dim 5, 6, 7})} (min);
\end{tikzpicture}
